Language Models Benefit from Preparation with Elicited Knowledge

The zero-shot chain of thought (CoT) approach is often used in question answering (QA) by language models (LMs) for tasks that require multiple reasoning steps. However, some QA tasks hinge more on accessing relevant knowledge than on chaining reasoning steps. We introduce a simple prompting technique, called PREP, that involves using two instances of LMs: the first (LM1) generates relevant information, and the second (LM2) receives the information from the user and answers the question. This design is intended to make better use of the LM's instruction-following capability. PREP is applicable across various QA tasks without domain-specific prompt engineering. PREP is developed on a dataset of 100 QA questions, derived from an extensive schematic dataset specifying artifact parts and material composition. These questions ask which of two artifacts is less likely to share materials with another artifact. Such questions probe the LM's knowledge of shared materials in the part structure of different artifacts. We test our method on our parts-and-materials dataset and three published commonsense reasoning datasets. The average accuracy of our method is consistently higher than that of all the other tested methods across all the tested datasets.

==> prompting.tex <==
\begin{tikzpicture}[node distance=0.5cm and 1cm]

% Define the colors
\definecolor{green}{rgb}{0.75, 0.96, 0.75}
\definecolor{pastelblue}{rgb}{0.6, 0.83, 0.94}
\definecolor{pink}{rgb}{0.98, 0.8, 0.87}
\definecolor{purple}{rgb}{0.8, 0.8, 1}
\definecolor{pastelyellow}{rgb}{1, 1, 0.6}

% Nodes
\node (q) [box=pink, minimum height=0.6cm] {\textbf{Question}: \textit{Normally, which of the following is less likely to be at least partially made}\\
\textit{of a material that is a constituent of a liquid crystal display (LCD) monitor?}\\
\textit{ a) bicycle seat b) eraser}};


\node (p1) [box=green, minimum height=1.65cm, below of=q, yshift=-1.3cm, xshift=-3.2cm] {\textbf{P1}: Consider the following\\problem: \texttt{[Question]}\\List specific facts that\\seem most relevant to\\answering the question.};


\node (p2) [box=pastelblue, minimum height=1.65cm, below of=q, yshift=-1.3cm, xshift=1.9cm] {\textbf{P2}: Here are some facts that\\are relevant to the question\\I will ask you: \texttt{[Information]}\\Here is the question:\\\texttt{[Question]}};


% \node (r) [box=purple, minimum height=1.0cm, below of=p2, yshift=-2.25cm] {\textbf{Information}: \textit{- LCD monitors are made of materials}\\
\node (r) [box=purple, minimum height=1.0cm, below of=p2, yshift=-2.0cm] {\textbf{Information}: \textit{- LCD monitors are made of materials}\\
\textit{such as plastic and glass for the screen, alongside}\\
\textit{various internal electronic components.}\\
\textit{- Bicycle seats are typically made of materials}\\
\textit{like leather, vinyl, or foam padding.}\\
\textit{- Erasers are generally made of rubber or plastic.}};


% \node (lm1) [box=pastelyellow, minimum width=1.9cm, minimum height=1.1cm, below of=p1, xshift=-0.2cm, yshift=-2.25cm] {\textbf{LM1}};
\node (lm1) [box=pastelyellow, minimum width=1.9cm, minimum height=1.1cm, below of=p1, xshift=-0.2cm, yshift=-2.0cm] {\textbf{LM1}};


\node (lm2) [box=pastelyellow, minimum width=1.9cm, minimum height=1.1cm, right of=p2, xshift=3.5cm] {\textbf{LM2}};

% Arrows
% \draw [dashed, thick, ->] ([xshift=-2cm] q.south) -- ++(0,0) -- (p1.north);
\draw [dashed, thick, -{Latex[width=5pt]}] ([xshift=-2cm] q.south) -- ++(0,0) -- (p1.north);
\draw [dashed, thick, -{Latex[width=5pt]}] ([xshift=0.7cm] q.south) -- ++(0,0) -- (p2.north);
% \draw [thick, -{Latex[width=5pt]}] (p1.south) -- ++(0,0) -- (lm1.north);
\draw [-{Triangle[width=7.5pt,length=5pt]}, line width=1.7pt] ([xshift=-0.2cm] p1.south) -- ++(0,0) -- (lm1.north);
\draw [dashed, thick, -{Latex[width=5pt]}] (r.north) -- ++(0,0) -- (p2.south);
\draw [-{Triangle[width=7.5pt,length=5pt]}, line width=1.7pt] (p2.east) -- ++(0,0) -- (lm2.west);
\draw [-{Triangle[width=7.5pt,length=5pt]}, line width=1.7pt] (lm1.east) -- ++(0,0) -- (r.west);
\end{tikzpicture}
